Landau Damping for Non-Maxwellian Distribution Functions

Landau damping is one of the cornerstones of plasma physics. In the context of the mathematical framework developed by Landau in his original derivation of Landau damping, we examine the solutions of the linear Vlasov-Poisson system for different equilibrium velocity distribution functions, such as the Maxwellian distribution, kappa distributions, and cut-off distributions without and with energy diffusion. Specifically, we focus on the full set of roots that the dispersion relation of the linear Vlasov-Poisson system generally admits, and we wonder if the full structure of solutions might hint at a deeper understanding of the Landau damping phenomenon.

==> Figures/Z1.tex <==
\begin{tikzpicture}[scale=0.325]
        % Draw the horizontal and vertical axes
        \draw[-latex] (-5,0) -- (5,0) node[above, font=\tiny] {$\operatorname{\mathrm{Re}}(p)$};
        \draw[-latex] (0,-4) -- (0,5) node[right, font=\tiny] {$\operatorname{\mathrm{Im}}(p)$};

        % Draw the contour
        \draw[thick] (-4.5,2) -- (4.5,2);
        \draw[dashed,thick] (4.5,2) -- (5.5,2);
        \draw[dashed,thick] (-5.5,2) -- (-4.5,2);

        % Draw the random points
        %\filldraw (1,-2) circle (0.1) node[below right] {$p_1$};
        %\filldraw (2.5,1) circle (0.1) node[above right] {$p_2$};
        %\filldraw (-3.5,-0.5) circle (0.1) node[below left] {$p_3$};
        
        % Label the contour
        \node[above left] at (-0.8,1.8) {$\mathrm{Im}(p) = \sigma$};
        
        % Add v_c and -v_c on the real axis
        \filldraw (3, 0) circle (0.1) node[below] {$v_c$};
        \filldraw (-3, 0) circle (0.1) node[below] {$-v_c$};
        
        % Draw the zigzag line
        \draw[thick,decorate,decoration={zigzag,segment length=4.5,amplitude=1.5}] (-3, 0) -- (3, 0);
        \draw[red, thick, rounded corners=3pt] (-3.3, -.3) rectangle (3.3, 0.3);
        \node[above left, red] at (0,0.3) {$\Gamma_D$};
        \draw[->, thick, red, >=latex] (2.25,0.6) -- (0.75,0.6); % Draw a thick red arrow
        
    \end{tikzpicture}
 

==> Figures/Z2.tex <==
\begin{tikzpicture}[scale=0.325]
        % Draw the horizontal and vertical axes
        \draw[-latex] (-5,0) -- (5,0) node[above, font=\tiny] {$\operatorname{\mathrm{Re}}(p)$};
        \draw[-latex] (0,-4) -- (0,5) node[right, font=\tiny] {$\operatorname{\mathrm{Im}}(p)$};

        % Draw the contour
        \draw[thick] (-4.5,2) -- (4.5,2);
        \draw[dashed,thick] (4.5,2) -- (5.5,2);
        \draw[dashed,thick] (-5.5,2) -- (-4.5,2);

        % Draw the random points
        %\filldraw (1,-2) circle (0.1) node[below right] {$p_1$};
        %\filldraw (2.5,1) circle (0.1) node[above right] {$p_2$};
        %\filldraw (-3.5,-0.5) circle (0.1) node[below left] {$p_3$};
        
        % Label the contour
        \node[above left] at (-0.8,1.8) {$\mathrm{Im}(p) = \sigma$};
        
        % Add v_c and -v_c on the real axis
        \filldraw (3, 0) circle (0.1) node[above] {$v_c$};
        \filldraw (-3, 0) circle (0.1) node[above] {$-v_c$};
        
        % Draw the zigzag line
        %\draw[thick] (-3, 0) -- (-2.5, 0.2) -- (-2, -0.2) -- (-1.5, 0.2) -- (-1, -0.2) -- (-0.5, 0.2) -- (0, -0.2) -- (0.5, 0.2) -- (1, -0.2) -- (1.5, 0.2) -- (2, -0.2) -- (2.5, 0.2) -- (3, 0);
        \draw[red, thick, rounded corners=3pt] (-3.3, -3.3) rectangle (-2.7, 0.3);
        \draw[white, thick, rounded corners=3pt] (-3.3, -3.3) rectangle (-2.7, -3.1);
        \draw[red, thick, dashed] (-3.3, -3.3) -- (-3.3, -3.6);
        \draw[red, thick, dashed] (-2.7, -3.3) -- (-2.7, -3.6);
        \draw[red, thick, rounded corners=3pt] (3.3, -3.3) rectangle (2.7, 0.3);
        \draw[white, thick, rounded corners=3pt] (3.3, -3.3) rectangle (2.7, -3.1);
        \draw[red, thick, dashed] (3.3, -3.3) -- (3.3, -3.6);
        \draw[red, thick, dashed] (2.7, -3.3) -- (2.7, -3.6);
        \draw[thick,decorate,decoration={zigzag,segment length=4.5,amplitude=1.5}] (-3, 0) -- (-3, -3.6);
        \draw[thick,decorate,decoration={zigzag,segment length=4.5,amplitude=1.5}] (3, 0) -- (3, -3.6);
        \node[right, red] at (-2.7,-1) {$\Gamma_D$};
        \draw[->, thick, red, >=latex] (3.6,-2.5) -- (3.6,-1); 
        \draw[->, thick, red, >=latex] (-3.6,-1.5) -- (-3.6,-3); 
        
    \end{tikzpicture}
 

==> Figures/Z3.tex <==
\begin{tikzpicture}[scale=0.325]
        % Draw the horizontal and vertical axes
        \draw[-latex] (-5,0) -- (5,0) node[above, font=\tiny] {$\operatorname{\mathrm{Re}}(p)$};
        \draw[-latex] (0,-4) -- (0,5) node[right, font=\tiny] {$\operatorname{\mathrm{Im}}(p)$};

        % Draw the contour
        \draw[thick] (-4.5,2) -- (4.5,2);
        \draw[dashed,thick] (4.5,2) -- (5.5,2);
        \draw[dashed,thick] (-5.5,2) -- (-4.5,2);

        % Draw the random points
        %\filldraw (1,-2) circle (0.1) node[below right] {$p_1$};
        %\filldraw (2.5,1) circle (0.1) node[above right] {$p_2$};
        %\filldraw (-3.5,-0.5) circle (0.1) node[below left] {$p_3$};
        
        % Label the contour
        \node[above left] at (-0.8,1.8) {$\mathrm{Im}(p) = \sigma$};
        
        % Add v_c and -v_c on the real axis
        \filldraw (3, 0) circle (0.1) node[below] {$v_c$};
        \filldraw (-3, 0) circle (0.1) node[below] {$-v_c$};
        
        % Draw the zigzag line
        \draw[red, thick, rounded corners=3pt] (2.7, -0.3) rectangle (5, 0.3);
        \draw[white, thick, rounded corners=3pt] (4.7, -0.3) rectangle (5, 0.3);
        \draw[->, thick, red, >=latex] (4.25,0.6) -- (2.75,0.6); 
        \draw[->, thick, red, >=latex] (-5.25,-0.6) -- (-4,-0.6); 
        \draw[red, thick, dashed] (5, 0.3) -- (5.3, 0.3);
        \draw[red, thick, dashed] (5, -0.3) -- (5.3, -0.3);
        \draw[red, thick, rounded corners=3pt] (-2.7, 0.3) rectangle (-5, -0.3);
        \draw[white, thick, rounded corners=3pt] (-4.7, 0.3) rectangle (-5, -0.3);
        \draw[red, thick, dashed] (-5.3, 0.3) -- (-5., 0.3);
        \draw[red, thick, dashed] (-5.3, -0.3) -- (-5., -0.3);
        \draw[thick,decorate,decoration={zigzag,segment length=4.5,amplitude=1.5}] (3, 0) -- (5, 0);
        \draw[thick,decorate,decoration={zigzag,segment length=4.5,amplitude=1.5}] (-5, 0) -- (-3, 0);
        \node[above left, red] at (-3,0.3) {$\Gamma_D$};
    \end{tikzpicture}
